Time-Optimal Control of One-Mode Flexible Structures: Analytical Solution and the Cost of Flexibility

The time-optimal solution for a double integrator is a foundational result: its time-displacement law $T_r = 2\sqrt{L}$ for a normalized step $L$ is structure that numerical methods cannot provide. We solve the time-optimal control for rest-to-rest maneuvers of a double integrator coupled to a harmonic oscillator, deriving the first analytical solution and closed-form time-displacement law. Synthesis reduces to a single scalar inversion. This is the model to which the two-mass-spring system, the one-bending-mode flexible structure, and the linearized overhead crane reduce. A Pythagorean identity $T^2 = T_r^2 + 2T_s^2$ decomposes the optimal maneuver time into the rigid-body minimum and a synchronization time $T_s \leq \pi$, the cost of flexibility, giving the sharp envelope $2\sqrt{L} \leq T \leq 2\sqrt{L + \pi^2/2}$. The penalty is scale-dependent. For small maneuvers $T \propto L^{1/4}$: one oscillator mode costs as much as two additional integrators. For large ones, flexibility is asymptotically free. It vanishes at the natural motions, where the oscillator completes whole cycles. A closed-form sensitivity formula proves the maneuver time non-monotone in stiffness. Adding flexibility to a rigid body never shortens a maneuver, yet softening an already flexible structure can: stiffer is not always faster. The natural motions are robust design targets since first-order sensitivity to stiffness vanishes there.

==> Figures/Conceptual/system_classes_v2.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_classes_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/Conceptual/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.60303241,0.08860729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.36165978,0.08860729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/Conceptual/system_classes_v2.pdf}}%
    \put(0.4939306,0.17823504){\color[rgb]{0.40392157,0.40392157,0.40392157}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Canonical model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/Conceptual/system_classes_v2.pdf}}%
    \put(0.49348598,0.11337667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0.00878278,0.40151279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0.78217891,0.40151279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/Conceptual/system_classes_v2.pdf}}%
    \put(0.42029303,0.36772384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0.69076466,0.12705029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/Conceptual/system_classes_v2.pdf}}%
    \put(0.41113328,0.00766229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/Conceptual/system_classes_v2.pdf}}%
    \put(0.65081966,0.00766229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/Conceptual/system_classes_v2.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Evaluation/boost_sync_times_3.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boost_sync_times_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/Evaluation/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.325)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.89901958,0.17833223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\tau$\end{tabular}}}}%
    \put(0.05590415,0.2355504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$u=1$\end{tabular}}}}%
    \put(0.05590415,0.12111406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$u=-1$\end{tabular}}}}%
    \put(0.51491483,0.3032226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Synchronization phase\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/Evaluation/boost_sync_times_3.pdf}}%
    \put(0.28784495,0.0610886){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\alpha$\end{tabular}}}}%
    \put(0.74229211,0.0610886){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\alpha$\end{tabular}}}}%
    \put(0.5150967,0.0602351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$T_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/Evaluation/boost_sync_times_3.pdf}}%
    \put(0.5150967,0.0047976){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/Evaluation/boost_sync_times_3.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Evaluation/flexible_vs_rigid_07.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flexible_vs_rigid_07.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/Evaluation/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.45095224bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04647992)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/Evaluation/flexible_vs_rigid_07.pdf}}%
    \put(0.19122284,0.06119007){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$4\pi^2$\end{tabular}}}}%
    \put(0.11241584,0.06024517){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.42858721,0.00763347){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Step size $(L)$\end{tabular}}}}%
    \put(0.46823578,0.06132798){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$16\pi^2$\end{tabular}}}}%
    \put(0.93191274,0.06132798){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$36\pi^2$\end{tabular}}}}%
    \put(0.07099613,0.11825169){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.89007673,0.14599848){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\rightarrow 1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/Evaluation/flexible_vs_rigid_07.pdf}}%
    \put(0.04324439,0.40952083){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$1.3$\end{tabular}}}}%
    \put(0.15377186,0.41039684){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\uparrow\infty$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/Evaluation/flexible_vs_rigid_07.pdf}}%
    \put(0.06599515,0.5319103){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.03324464,1.02403136){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$12\pi$\end{tabular}}}}%
    \put(0.04649254,0.69856097){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$4\pi$\end{tabular}}}}%
    \put(0.0631231,0.57641603){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/Evaluation/flexible_vs_rigid_07.pdf}}%
    \put(0.04649254,0.86141206){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$8\pi$\end{tabular}}}}%
    \put(0.83411494,0.76647647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$T_r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/Evaluation/flexible_vs_rigid_07.pdf}}%
    \put(0.72979241,0.65505457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\sqrt{2}T_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/Evaluation/flexible_vs_rigid_07.pdf}}%
    \put(0.31540426,0.59985846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$T_s$\end{tabular}}}}%
    \put(0.72801043,0.77467949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.14575605,0.82347193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$T$ (flexible)\end{tabular}}}}%
    \put(0.3117066,0.17625777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Time penalty: $T/T_r$\end{tabular}}}}%
    \put(0.1854034,0.25785644){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Envelope\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/Evaluation/flexible_vs_rigid_07.pdf}}%
    \put(0.35823328,0.74147347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$T_r$  (rigid)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Geometry_subspaces/no_quicker_solution_2.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'no_quicker_solution_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/Geometry_subspaces/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6625)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/Geometry_subspaces/no_quicker_solution_2.pdf}}%
    \put(0.54975824,0.53750599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.91329994,0.31726015){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0.55086279,0.02832067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$Q$\end{tabular}}}}%
    \put(0.54947042,0.63808816){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/Geometry_subspaces/no_quicker_solution_2.pdf}}%
    \put(0.31943736,0.1694206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$g(\alpha)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/Geometry_subspaces/no_quicker_solution_2.pdf}}%
    \put(0.25503525,0.38252714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\stil(\alpha;2)$\end{tabular}}}}%
    \put(0.74450822,0.2284684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/Geometry_subspaces/no_quicker_solution_2.pdf}}%
    \put(0.64696235,0.15662754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/Geometry_subspaces/no_quicker_solution_2.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Geometry_subspaces/phase_plane_arcs_2.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase_plane_arcs_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/Geometry_subspaces/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36653037)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.36273931,0.09317933){\color[rgb]{0.39607843,0.39607843,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.76419483,0.23799363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\xb_4$\end{tabular}}}}%
    \put(0.7459035,0.14016114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\xb_3$\end{tabular}}}}%
    \put(0.55134974,0.14016114){\color[rgb]{0.39607843,0.39607843,0.39607843}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\pm 1$\end{tabular}}}}%
    \put(0.77962376,0.34147836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$z(0)$\end{tabular}}}}%
    \put(0.79285298,0.00971051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$z(\tau)$\end{tabular}}}}%
    \put(0.86347519,0.18430272){\color[rgb]{0.39607843,0.39607843,0.39607843}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0.33525639,0.27925225){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2(\tau)$\end{tabular}}}}%
    \put(0.33513952,0.34132539){\color[rgb]{0.39607843,0.39607843,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.33525639,0.02731649){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2(0)$\end{tabular}}}}%
    \put(0.6376701,0.18531076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\tau$\end{tabular}}}}%
    \put(0.23107522,0.1565117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/Geometry_subspaces/phase_plane_arcs_2.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Geometry_subspaces/phase_plane_arcs_4.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase_plane_arcs_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/Geometry_subspaces/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24002219)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/Geometry_subspaces/phase_plane_arcs_4.pdf}}%
    \put(0.26607824,0.23012444){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.28247444,0.06906809){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.14994151,0.03768493){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Symmetry\end{tabular}}}}%
    \put(0.48074427,0.00784103){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Symmetry\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/Geometry_subspaces/phase_plane_arcs_4.pdf}}%
    \put(0.48205733,0.22977401){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_4$\end{tabular}}}}%
    \put(0.61033627,0.16831978){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/Geometry_subspaces/phase_plane_arcs_4.pdf}}%
    \put(0.39345435,0.14648418){\color[rgb]{0.39607843,0.39607843,0.39607843}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.52567557,0.14648418){\color[rgb]{0.39607843,0.39607843,0.39607843}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/Geometry_subspaces/phase_plane_arcs_4.pdf}}%
    \put(0.55665858,0.13961118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.43988437,0.12354179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\frac{T_s}{2}$\end{tabular}}}}%
    \put(0.53182302,0.22754713){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny$1$\end{tabular}}}}%
    \put(0.53178245,0.05688291){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny$2$\end{tabular}}}}%
    \put(0.41221184,0.05688291){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny$3$\end{tabular}}}}%
    \put(0.41455878,0.22754713){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny$4$\end{tabular}}}}%
    \put(0.03545688,0.13646239){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny$1$\end{tabular}}}}%
    \put(0.12252164,0.17311921){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny$2$\end{tabular}}}}%
    \put(0.24554606,0.14117359){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny$4$\end{tabular}}}}%
    \put(0.1621393,0.17393241){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny$3$\end{tabular}}}}%
    \put(0.09011287,0.21011173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0.19165545,0.21011173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P'$\end{tabular}}}}%
    \put(0.15118977,0.11868159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q$\end{tabular}}}}%
    \put(0.55420161,0.09009452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0.38006319,0.09009452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P'$\end{tabular}}}}%
    \put(0.45604294,0.01245924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/Geometry_subspaces/phase_plane_arcs_4.pdf}}%
    \put(0.01806226,0.04828326){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$-L$\end{tabular}}}}%
    \put(0.8530011,0.00198246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q$\end{tabular}}}}%
    \put(0.89103183,0.22092302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/Geometry_subspaces/phase_plane_arcs_4.pdf}}%
    \put(0.75610025,0.16682891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.75150628,0.09892299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_2$\end{tabular}}}}%
    \put(0.96750673,0.1463421){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0.9444122,0.1200799){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.80765476,0.18173665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
    \put(0.93559827,0.16433014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.80173354,0.11812949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/Geometry_subspaces/phase_plane_arcs_4.pdf}}%
    \put(0.85338741,0.22977401){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/Geometry_subspaces/phase_plane_arcs_4.pdf}}%
    \put(0.73022152,0.1200799){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/Geometry_subspaces/phase_plane_arcs_4.pdf}}%
    \put(0.08224396,0.15634028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\frac{T_s}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/Geometry_subspaces/phase_plane_arcs_4.pdf}}%
    \put(0.01024293,0.1298447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Geometry_subspaces/phase_portraits_small.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase_portraits_small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/Geometry_subspaces/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{533.82080078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40610974)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/Geometry_subspaces/phase_portraits_small.pdf}}%
    \put(0.34573548,0.26342358){\color[rgb]{0.61960784,0.61960784,0.61960784}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Sync.\end{tabular}}}}%
    \put(0.37215511,0.37360727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Boost.\end{tabular}}}}%
    \put(0.07276108,0.002509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\alpha=\pi/2$\end{tabular}}}}%
    \put(0.46794161,0.002509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\alpha=\pi/6$\end{tabular}}}}%
    \put(0.27003325,0.002509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\alpha=\pi/4$\end{tabular}}}}%
    \put(0.20047731,0.09287593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\frac{x_3}{L}$\end{tabular}}}}%
    \put(0.86702835,0.002509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\alpha=\pi/64$\end{tabular}}}}%
    \put(0.66517221,0.002509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\alpha=\pi/12$\end{tabular}}}}%
    \put(0.00865069,0.12112225){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Oscillator\end{tabular}}}}}%
    \put(0.00865069,0.31081967){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Rigid body\end{tabular}}}}}%
    \put(0.20147675,0.27687011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\frac{x_1}{L}$\end{tabular}}}}%
    \put(0.12889598,0.17985743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}${x_4}/{\alpha}$\end{tabular}}}}%
    \put(0.12889598,0.39608993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}${x_2}/{\alpha}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Proof/commutative_diag.tex <==
% ========================================================================
%  Commutative diagram: parametric vs direct routes
%  Square layout with diagonal f; two commuting triangles.
%  Matches the style of the original manuscript's commutative_diagram_2.tex.
% ========================================================================
%
%  Requires (already loaded in main_automatica_v2.tex):
%    \usepackage{tikz}
%    \usetikzlibrary{positioning, arrows.meta, calc, quotes}
%
%  Optional colors (define in preamble if not already present):
%    \definecolor{lightGray}{RGB}{200, 200, 200}
%    \definecolor{tacGray}{RGB}{100, 100, 100}

\begin{tikzpicture}[
	node distance = 1.2cm and 2.1cm,
	% ── Node styles ─────────────────────────────────────────────────
	varNode/.style={
		circle,
		draw=white,
		thin,
		minimum size=0.5cm,
		fill=white,
		font=\normalsize,
		outer sep=1pt
	},
	descNode/.style={
		font=\footnotesize,
		color=black!60,
		align=center
	},
	% ── Edge styles ─────────────────────────────────────────────────
	mapEdge/.style={
		->,
		>={Stealth[length=2mm]},
		thin,
		color=black
	},
	implicitEdge/.style={
		->,
		>={Stealth[length=2mm]},
		thin,
		densely dashed,
		color=black
	},
	inverseEdge/.style={
		->,
		>={Stealth[length=1.6mm]},
		very thin,
		dashed,
		color=black!60
	},
	every edge quotes/.style={
		auto,
		font=\small\itshape,
		inner sep=2pt
	}
	]
	
	% ── Nodes (square layout) ───────────────────────────────────────
	%
	%   alpha --------- L
	%     |  \         |
	%     |   \        |
	%    2g    f       h  (dashed)
	%     |     \      |
	%     |      \     |
	%    T_s <---------T
	%
	\node[varNode]                        (alpha) {$\alpha$};
	\node[descNode, left=-0.2cm of alpha, xshift=-0.3cm] {First\\ bang-duration};
	%
	\node[varNode, right=of alpha]        (L)     {$L$};
	\node[descNode, right=-0.0cm of L]            {Step size};
	%
	\node[varNode, below=of alpha]        (Ts)    {$T_s$};
	\node[descNode, left=-0.0cm of Ts]           {Sync.\ time};
	%
	\node[varNode, below=of L]            (T)     {$T$};
	\node[descNode, right=-0.0cm of T]            {Maneuver time};
	
	% ── Edges: parametric maps (solid) ──────────────────────────────
	\draw[mapEdge] (alpha) to node[above]          {$w$}   (L);
	\draw[mapEdge] (alpha) to node[left]           {$2g$}  (Ts);
	\draw[mapEdge] (alpha) to node[above] {$f$}   (T);
	
	% ── Edge: time-displacement law (dashed, implicit) ──────────────
	\draw[implicitEdge] (L) to node[right] {$h$} (T);
	
	% ── Edge: midpoint identity (solid, unlabeled) ──────────────────
	\draw[mapEdge] (T) to node[above] {$\phi$} (Ts);
	
%	% ── Edge: synthesis inverse (dotted) ────────────────────────────
%	\draw[inverseEdge, bend right=25]
%	(L) to node[above, pos=0.5, font=\footnotesize\itshape]
%	{$w^{-1}$} (alpha);
	
\end{tikzpicture}

==> Figures/Proof/x2_over_tau_rig3.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'x2_over_tau_rig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/Proof/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52844534)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/Proof/x2_over_tau_rig3.pdf}}%
    \put(0.90348148,0.17048532){\color[rgb]{0.39607843,0.39607843,0.39607843}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\tau$\end{tabular}}}}%
    \put(0.56945267,0.46190073){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}${\scriptstyle\sqrt{2}\,}\frac{T_s}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/Proof/x2_over_tau_rig3.pdf}}%
    \put(0.50067539,0.13296816){\color[rgb]{0.40392157,0.40392157,0.40392157}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.6256565,0.12407801){\color[rgb]{0.40392157,0.40392157,0.40392157}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\frac{T_s}{2}$\end{tabular}}}}%
    \put(0.7875328,0.12407801){\color[rgb]{0.40392157,0.40392157,0.40392157}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\frac{T_r}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/Proof/x2_over_tau_rig3.pdf}}%
    \put(0.8379652,0.12303545){\color[rgb]{0.40392157,0.40392157,0.40392157}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\frac{T}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/Proof/x2_over_tau_rig3.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/performance_landscape_v4.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'performance_landscape_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502.48917227bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39631221)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
	    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/performance_landscape_v4.pdf}}%
    \put(0.08376344,0.03343961){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.15770411,0.03343961){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.2309339,0.03343961){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.30470449,0.03343961){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.37840093,0.03343961){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.45154786,0.03343961){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.52548853,0.03343961){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(0.19200613,0.00586855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cycle count $\nu$\end{tabular}}}}%
    \put(0.07091935,0.06793508){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.0709194,0.13640497){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.0709194,0.20487487){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.0709194,0.27334477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0.0709194,0.34181466){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0.01526852,0.08317114){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Overhead $(t^*-t_r)/t_r$ [\%]\end{tabular}}}}}%
    \put(0.29674368,0.17685273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\scriptsize anti-resonance}\end{tabular}}}}%
    \put(0.16977512,0.19788603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 90\%\end{tabular}}}}%
    \put(0.30432534,0.10456294){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 11\%\end{tabular}}}}%
    \put(0.37770786,0.09434831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 2.4\%\end{tabular}}}}%
    \put(0.45479213,0.08918628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\%\end{tabular}}}}%
    \put(0.5247234,0.08794271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 1.5\%\end{tabular}}}}%
    \put(0.31025962,0.38189194){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)  Sub-natural-motion  ($\nu<1$)\end{tabular}}}}%
    \put(0.66503884,0.03309882){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.79562919,0.03309882){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.9256613,0.03309882){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.72452506,0.00552774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cycle count $\nu$\end{tabular}}}}%
    \put(0.63533515,0.06793507){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.63533515,0.13636664){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.63533515,0.20492468){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.63533515,0.2736092){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.63533515,0.34204077){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.7443204,0.29007054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 2.9\%\end{tabular}}}}%
    \put(0.86244778,0.15318725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 1.0\%\end{tabular}}}}%
    \put(0.99092816,0.11710435){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0.51\%\end{tabular}}}}%
    \put(0.80903989,0.31630969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\scriptsize anti-resonance}\end{tabular}}}}%
    \put(0.82257517,0.38189194){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)  Tuned ($\nu>1$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.52521211,0.87712672){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.44513212,0.87712672){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.3650521,0.87712672){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.28497215,0.87712672){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.20489213,0.87712672){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.12481211,0.87712672){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.5\end{tabular}}}}%
    \put(-1.39109742,0.84955564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cycle count $\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.5648666,0.91494812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.5648666,0.98496711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.5648666,1.05498611){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.5648666,1.1250051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.5648666,1.19502409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.45190082,1.13708359){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.9\%\end{tabular}}}}%
    \put(-1.28899637,1.00517504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\%\end{tabular}}}}%
    \put(-1.12767945,0.97008767){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.51\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.39584482,1.19099822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{anti-resonance}\end{tabular}}}}%
    \put(-1.54923612,1.23402692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)  Tuned ($\vu>1$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figures/performance_landscape_v4.pdf}}%
    \put(0.23839612,0.11872558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 33\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figures/performance_landscape_v4.pdf}}%
    \put(-0.70093558,-0.48566209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{anti-resonance}\end{tabular}}}}%
    \put(-0.84824276,-0.28093111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)  Sub-natural-motion  ($\nu<1$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figures/performance_landscape_v4.pdf}}%
    \put(0.13658239,0.3072671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize 173\% at $\nu=0.1$;\; $\to \infty$ for $\nu \to 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.09786573,0.22338127){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.04464333,0.22338127){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Figures/performance_landscape_v4.pdf}}%
    \put(-0.99142093,0.22338127){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Figures/performance_landscape_v4.pdf}}%
    \put(-0.93819854,0.22338127){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Figures/performance_landscape_v4.pdf}}%
    \put(-0.88497614,0.22338127){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Figures/performance_landscape_v4.pdf}}%
    \put(-0.83175375,0.22338127){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Figures/performance_landscape_v4.pdf}}%
    \put(-0.77853133,0.22338127){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(-0.98962304,0.19581019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cycle count $\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.11349623,0.26086188){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.11349623,0.32933177){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.11349623,0.39780167){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.11349623,0.46627157){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.11349623,0.53474147){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(-1.16189776,0.27609794){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Overhead $(t^*-t_r)/t_r$ [\%]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Figures/performance_landscape_v4.pdf}}%
    \put(-0.95055855,0.37555049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{anti-resonance}\end{tabular}}}}%
    \put(-1.00003532,0.34041428){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}41.4\%\end{tabular}}}}%
    \put(-1.02080947,0.39678311){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}90\%\end{tabular}}}}%
    \put(-0.96684993,0.31463753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}33\%\end{tabular}}}}%
    \put(-0.93402148,0.29748975){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\%\end{tabular}}}}%
    \put(-0.8817819,0.28727512){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.4\%\end{tabular}}}}%
    \put(-0.83175375,0.28450034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\%\end{tabular}}}}%
    \put(-0.7769994,0.28385466){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\%\end{tabular}}}}%
    \put(-1.09786573,0.58028147){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)  Sub-natural-motion  ($\nu<1$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Figures/performance_landscape_v4.pdf}}%
    \put(-1.04504679,0.50019391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}173\% at $\nu=1$; $\to \infty$ for $\nu \to 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Figures/performance_landscape_v4.pdf}}%
    \put(0.20248988,0.14450236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize 41.4\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Figures/performance_landscape_v4.pdf}}%
    \put(0.80241809,0.22608387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{bounding envelope}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Figures/performance_landscape_v4.pdf}}%
  \end{picture}%
\endgroup%

